Eigenvalues control for a Finsler--Laplace operator

Using the definition of a Finsler--Laplacian given by the first author, we show that two bi-Lipschitz Finsler metrics have a controlled spectrum. We deduce from that several generalizations of Riemannian results. In particular, we show that the spectrum on Finsler surfaces is controlled above by a constant depending on the topology of the surface and on the quasireversibility constant of the metric. In contrast to Riemannian geometry, we then give examples of highly non-reversible metrics on surfaces with arbitrarily large first eigenvalue.

==> dessin_1.tex <==
\begin{pspicture}(-0.5,-1.5)(5.5,7)
% 
%  \psgrid
% 
\rput(-0.2,-0.2){$0$}
\psarc[linewidth=0.04,linestyle=dashed](0,0){4}{-10}{90}
\rput(3.8,-1){$S\left(C^{-1} \right)$}
\psline[linewidth=0.04]{->}(0,0)(6,0)
\rput(6.2,-0.2){$v_n$}
\psline[linewidth=0.04](0,0)(4.531538935,2.113091309)
%
\psarc[linewidth=0.04]{->}(0,0){1}{0}{25}
\rput(1.4,0.2){$\eps$}
%
\psline[linewidth=0.04](1.812615574,-0.9)(1.812615574,7)
\put(1.9,-1){$\mathcal{H}_0 \cap \mathcal{P}$}
%
\psline[linewidth=0.04](5,-1.25772827)(1.5,6.248045952)
\put(5,-1.2){$\mathcal{H}\cap \mathcal{P}$}
%
\psline[linewidth=0.04](0,0)(1.812615574,5.57763969)
\psarc[linewidth=0.04, linecolor=red]{->}(0,0){0.8}{0}{71}
\rput(0.8,0.7){$\color{red}\psi$}
%
\rput(1,-0.4){$\frac{\cos \eps}{2C}$}
\rput(0.6, 2.6){$X$}
%
\put(3.9,1.6){$\left(  \theta_1, \dots, \theta_{n-2}, \eps\right)$}
\rput(2,5.7){$A$}
\end{pspicture} 


==> dessin_2.tex <==
\begin{pspicture}(0,-4.5)(9,4.5)
%\psgrid
%
\pscircle[linewidth=0.04,dimen=outer](3.6,-0.85){1.2}
\pscircle[linewidth=0.04,dimen=outer](3.6,-0.85){3.6}
%
\psbezier[linewidth=0.04,linecolor=red](2.98,2.03)(3.3769023,2.9241416)(3.6,2.75)(4.0,1.95)(4.4,1.15)(4.9,-0.13)(4.98,-1.23)(5.06,-2.33)(4.74,-3.11)(4.44,-3.57)(4.14,-4.03)(3.6,-4.45)(3.2,-4.05)(2.8,-3.65)(1.9356114,-2.2418473)(2.0,-1.25)(2.0643885,-0.25815263)(2.5830975,1.1358583)(2.98,2.03)
%
\psline[linewidth=0.04cm,linestyle=dashed,arrowsize=0.053cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.6,-0.85)(9.2,-0.85)
\psline[linewidth=0.04cm](2.78,4.45)(4.94,0.03)
\psline[linewidth=0.04cm](5.56,3.33)(7.72,-1.09)
\psline[linewidth=0.04cm,linestyle=dashed](3.6,-0.85)(8.06,1.41)
\psline[linewidth=0.04cm,linestyle=dashed](3.6,-0.85)(4.16,3.47)
%
\psarc[linewidth=0.04cm]{->}(3.6, -0.85){2}{0}{27}
\psarc[linewidth=0.04cm,linecolor=red]{->}(3.6, -0.85){0.7}{0}{82}
%
\rput(4.3,-0.2){$\color{red}\psi$}
\rput(5.8,-0.4){$\eps$}
\rput(3.6,-2.3){$S(C^{-1})$}
\rput(7,-3){$S(C)$}
\rput(5.4,-2.8){$\color{red}B^F(1)$}
\rput(9.3,-1.1){$v_n$}
\put(6.8,1.5){$(\theta_1, \dots , \theta_{n-2}, \eps)$}
\put(3.4,3.7){$\ell_{F}^{-1} \circ \ell_{F_0}(\theta_1, \dots ,\theta_{n-2}, \eps)$}
\end{pspicture} 


==> sphere_avec_nez.tex <==
\begin{pspicture}(-5,-5)(5,5)
%\psgrid
\psset{viewpoint=20 -40 40,Decran=40}
 \axesIIID[showOrigin=false](0,0,0)(15,4,4)


% k = 2
% L = 7.5
% longueur de C_1 = 0.5

% 3^(1/2) = 1.73205081

\psPoint(0,-1,0){X0}
\psPoint(7.5,-1,0){X1}
\psPoint(7.5,1,1){Z}
\psPoint(8,-1,0){X2}
\psPoint(8.2,-2.2,0){Y2}
%\psPoint(9,-1.1,0){X3}
\psPoint(10,-1,0){X4}
%\psPoint(10,-2.2,0){Y4}
\psPoint(13,1.5,2){Z1}
%\psPoint(14,-2.2,0){Y5}


% \uput[r](Y2){$\color{violet} C_2$}
% \uput[r](Z){$\color{blue} C_1$}
\uput[l](Z1){$\color{OliveGreen} S_k$}
\psbrace[rot=90,ref=t](X0)(X1){$\color{red} C_L$}
\psbrace[rot=90,ref=t](X1)(X4){${\color{blue} C_1} \cup {\color{violet} C_2 } \cup {\color{green} C_3}$}


\defFunction[algebraic]{sphere1}(x,t){x+11.73205081}{(4-x^2)^(1/2)*cos(t)}{(4-x^2)^(1/2)*sin(t)}
\psSolid[object=surfaceparametree,
    opacity=0.7,
    linecolor={OliveGreen},% [cmyk]{1,0,1,0.5}},
    base= -1.73205081 2 0 6.28318531,
    action = draw,
    function=sphere1,
    linewidth=0.5\pslinewidth,ngrid=20 20]



\defFunction[algebraic]{sphere2}(x,t){x-11.73205081}{(4-x^2)^(1/2)*cos(t)}{(4-x^2)^(1/2)*sin(t)}
\psSolid[object=surfaceparametree,
    opacity=0.7,
    linecolor=black,
    base= -2 1.73205081 0 6.28318531,
    action = draw,
    function=sphere2,
    linewidth=0.5\pslinewidth,ngrid=20 20]

\psSolid[object=cylindrecreux,
    h=7.5,
    r=1,
    RotY=90,
    action=draw,
    linewidth=0.01,
    ngrid=10 25,
    opacity = 0.7,
    linecolor=red,
    incolor=white](0,0,0)

\psSolid[object=cylindrecreux,
    h=0.5,
    r=1,
    RotY=90,
    action=draw,
    linewidth=0.01,
    ngrid=10 25,
    opacity = 0.7,
    linecolor=blue,
    incolor=white](7.5,0,0)
\psSolid[object=cylindrecreux,
    h=1,
    r=1,
    RotY=90,
    action=draw,
    linewidth=0.01,
    ngrid=10 25,
    opacity = 0.7,
    linecolor=violet,
    incolor=white](8,0,0)

\psSolid[object=cylindrecreux,
    h=1,
    r=1,
    RotY=90,
    action=draw,
    linewidth=0.01,
    ngrid=10 25,
    opacity = 0.7,
    linecolor=green,
    incolor=white](9,0,0)

\psSolid[object=cylindrecreux,
    h=10,
    r=1,
    RotY=-90,
    action=draw,
    linewidth=0.01,
    ngrid=10 25,
    opacity = 0.7,
    fillcolor=red,
    incolor=white](0,0,0)
\end{pspicture}
